Adaptive Reduced-Basis Trust-Region Methods for Defect Identification in Elastic Materials

Monitoring the integrity of elastic structures using ultrasonic waves requires the efficient identification of material parameters from measured surface displacements. The displacement field is governed by Cauchy's equation of motion, i.e., an elastic wave equation. Consequently, defect localization leads to a high-dimensional spatial parameter identification problem for a hyperbolic system with given initial and boundary conditions. Stable parameter reconstructions typically rely on regularization techniques such as the iteratively regularized Gauss-Newton method (IRGNM). However, its practical application is computationally demanding due to the high-dimensional nature of the problem. To address this bottleneck, we propose a reduced-order modeling approach that simultaneously reduces the state and parameter spaces using adaptively constructed reduced-basis spaces. This yields online-efficient surrogate models for both the forward and adjoint evaluations required in derivative-based optimization. To ensure reliability, the IRGNM iteration is embedded into an adaptive, trust-region framework that provides accuracy of the reduced-order approximations. The approach extends our recent contributions, which focus on elliptic and parabolic problems, to the hyperbolic setting. We demonstrate the reliability and effectiveness of the method for defect detection through numerical experiments.

==> figures/excite.tex <==
% \begin{tikzpicture}[
%     >=stealth,
%     line cap=round,
%     line join=round,
%     font=\large,
%     every node/.style={font=\large}
% ]

% % ---------- global parameters ----------
% \def\xL{-4.5}
% \def\xR{4.5}
% \def\xtick{4.0}
% \def\xeps{0.066}

% % \def\ymax{1.55}      % height of vertical axes
% % \def\ypeak{1.20}     % peak height of upper triangular plots
% % \def\yhalf{0.90}     % plateau height in time plot
% % \def\h{1.00}         % gray helper-line height
% % \def\vsep{2.4cm}     % vertical spacing between plots

% \def\ymax{1.1}
% \def\ypeak{0.9}
% \def\yhalf{0.65}
% \def\h{0.75}
% \def\vsep{1.5cm}

% % ---------- first plot: f_y over y ----------
% \begin{scope}[yshift=2*\vsep]
%   \draw[->] (\xL,0) -- (\xR,0) node[right] {$y$};
%   \draw[->] (0,0) -- (0,\ymax);

%   % end lines
%   \draw[gray!55] (-\xtick,0) -- (-\xtick,\h);
%   \draw[gray!55] ( \xtick,0) -- ( \xtick,\h);

%   % labels
%   \node[below] at (-\xtick,0) {$-\SI{0.5}{\meter}$};
%   \node[below] at ( \xtick,0) {$\SI{0.5}{\meter}$};
%   \node[left]  at (0,\ypeak) {$1$};
%   \node[right] at (0,0.88*\ypeak) {$l_y$};

%   % spike
%   \draw[blue,thick] (-\xtick,0) -- (-\xeps,0);
%   \draw[blue,thick] (-\xeps,0) -- (0,\ypeak);
%   \draw[blue,thick] (0,\ypeak) -- (\xeps,0);
%   \draw[blue,thick] (\xeps,0) -- (\xtick,0);
% \end{scope}

% % ---------- second plot: f_z over z ----------
% \begin{scope}[yshift=\vsep]
%   \draw[->] (\xL,0) -- (\xR,0) node[right] {$z$};
%   \draw[->] (0,0) -- (0,\ymax);

%   % end lines
%   \draw[gray!55] (-\xtick,0) -- (-\xtick,\h);
%   \draw[gray!55] ( \xtick,0) -- ( \xtick,\h);

%   % labels
%   \node[below] at (-\xtick,0) {$-\SI{0.5}{\meter}$};
%   \node[below] at ( \xtick,0) {$\SI{0.5}{\meter}$};
%   \node[left]  at (0,\ypeak) {$1$};
%   \node[right] at (0,0.88*\ypeak) {$l_z$};

%   % spike
%   \draw[blue,thick] (-\xtick,0) -- (-\xeps,0);
%   \draw[blue,thick] (-\xeps,0) -- (0,\ypeak);
%   \draw[blue,thick] (0,\ypeak) -- (\xeps,0);
%   \draw[blue,thick] (\xeps,0) -- (\xtick,0);
% \end{scope}

% % ---------- third plot: f_t over t ----------
% % left-aligned with upper plots at global x=-4.0
% \begin{scope}[shift={(-4.0,-0.2)}]
%   \draw[->] (0,0) -- (8.5,0) node[right] {$t$};
%   \draw[->] (0,0) -- (0,\ymax);

%   % jump location and right end line
%   \draw[gray!55] (0.25,0) -- (0.25,\h);
%   \draw[gray!55] (8.00,0) -- (8.00,\h);

%   % labels
%   \node[left]  at (0,\yhalf) {$0.5$};
%   \node[below] at (0.25,0) {$\SI{17}{\micro\second}$};
%   \node[right] at (0.25,1.06*\yhalf) {$l_t$};
%   \node[below] at (8.00,0) {$\SI{533}{\micro\second}$};

%   % blue line
%   \draw[blue,thick] (0,0) -- (0.25,\yhalf);
%   \draw[blue,thick] (0.25,\yhalf) -- (0.25,0);
%   \draw[blue,thick] (0.25,0) -- (8.00,0);
% \end{scope}

% \end{tikzpicture}

\begin{tikzpicture}[
    >=stealth,
    line cap=round,
    line join=round,
    font=\large,
    every node/.style={font=\large}
]

% single variable for plot color
\colorlet{plotcolor}{blue!60!black}

% ---------- global parameters ----------
\def\xL{-4.5}
\def\xR{4.5}
\def\xtick{4.0}
\def\xeps{0.066}

\def\ymax{1.1}
\def\ypeak{0.9}
\def\yhalf{0.65}
\def\h{0.75}
\def\vsep{1.5cm}

% ---------- first plot: f_y over y ----------
\begin{scope}[yshift=2*\vsep]
  \draw[->] (\xL,0) -- (\xR,0) node[right] {$y$};
  \draw[->] (0,0) -- (0,\ymax);

  \draw[gray!55] (-\xtick,0) -- (-\xtick,\h);
  \draw[gray!55] ( \xtick,0) -- ( \xtick,\h);

  \node[below] at (-\xtick,0) {$-\SI{0.5}{\meter}$};
  \node[below] at ( \xtick,0) {$\SI{0.5}{\meter}$};
  \node[left]  at (0,\ypeak) {$1$};
  \node[right] at (0,0.88*\ypeak) {$l_y$};

  \draw[plotcolor,thick] (-\xtick,0) -- (-\xeps,0);
  \draw[plotcolor,thick] (-\xeps,0) -- (0,\ypeak);
  \draw[plotcolor,thick] (0,\ypeak) -- (\xeps,0);
  \draw[plotcolor,thick] (\xeps,0) -- (\xtick,0);
\end{scope}

% ---------- second plot: f_z over z ----------
\begin{scope}[yshift=\vsep]
  \draw[->] (\xL,0) -- (\xR,0) node[right] {$z$};
  \draw[->] (0,0) -- (0,\ymax);

  \draw[gray!55] (-\xtick,0) -- (-\xtick,\h);
  \draw[gray!55] ( \xtick,0) -- ( \xtick,\h);

  \node[below] at (-\xtick,0) {$-\SI{0.5}{\meter}$};
  \node[below] at ( \xtick,0) {$\SI{0.5}{\meter}$};
  \node[left]  at (0,\ypeak) {$1$};
  \node[right] at (0,0.88*\ypeak) {$l_z$};

  \draw[plotcolor,thick] (-\xtick,0) -- (-\xeps,0);
  \draw[plotcolor,thick] (-\xeps,0) -- (0,\ypeak);
  \draw[plotcolor,thick] (0,\ypeak) -- (\xeps,0);
  \draw[plotcolor,thick] (\xeps,0) -- (\xtick,0);
\end{scope}

% ---------- third plot: f_t over t ----------
\begin{scope}[shift={(-4.0,-0.2)}]
  \draw[->] (0,0) -- (8.5,0) node[right] {$t$};
  \draw[->] (0,0) -- (0,\ymax);

  \draw[gray!55] (0.25,0) -- (0.25,\h);
  \draw[gray!55] (8.00,0) -- (8.00,\h);

  \node[left]  at (0,\yhalf) {$0.5$};
  \node[below] at (0.25,0) {$\SI{17}{\micro\second}$};
  \node[right] at (0.25,1.06*\yhalf) {$l_t$};
  \node[below] at (8.00,0) {$\SI{533}{\micro\second}$};

  \draw[plotcolor,thick] (0,0) -- (0.25,\yhalf);
  \draw[plotcolor,thick] (0.25,\yhalf) -- (0.25,0);
  \draw[plotcolor,thick] (0.25,0) -- (8.00,0);
\end{scope}

\end{tikzpicture}

==> figures/sensors.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=2cm
        },
        width=7.5cm,
        height=7.5cm,
        scale only axis,
        xmin=-0.5, xmax=0.5,
        ymin=-0.5, ymax=0.5,
        axis equal image,
        axis lines=box,
        xtick={-0.5,0,0.5},
        ytick={-0.5,0,0.5},
        tick align=outside,
        tick pos=left,
        enlargelimits=false,
        tick style={line width=1.2pt, draw=black},
        label style={font=\huge},
        tick label style={font=\huge},
        title style={font=\huge}
    ]
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Left: Grid
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot[
        title={$E_{\text{grid}}$},
        line width=1.2pt,
        xlabel={$z\,[\mathrm{m}]$},
        ylabel={$y\,[\mathrm{m}]$},
        ylabel style={yshift=-15pt},
    ]
    
    \foreach \yy in {-14,-10,...,14} {
      \foreach \zz in {-14,-10,...,14} {
        \addplot[
            only marks,
            mark=square*,
            mark size=2.0pt,
            color=blue!60!black
        ] coordinates {(\zz/30,\yy/30)};
      }
    }
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Right: Edge
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot[
        title={$E_{\text{edge}}$},
        line width=1.2pt,
        xlabel={$z\,[\mathrm{m}]$},
        ylabel={},
        yticklabels=\empty
    ]
    
    % vertical edges
    \foreach \yy in {-14,14} {
      \foreach \zz in {-14,-13,...,14} {
        \addplot[
            only marks,
            mark=square*,
            mark size=2.0pt,
            color=blue!60!black
        ] coordinates {(\zz/30,\yy/30)};
      }
    }
    
    % horizontal edges
    \foreach \yy in {-14,-13,...,14} {
      \foreach \zz in {-14,14} {
        \addplot[
            only marks,
            mark=square*,
            mark size=2.0pt,
            color=blue!60!black
        ] coordinates {(\zz/30,\yy/30)};
      }
    }
    
    \end{groupplot}
\end{tikzpicture}

% \begin{tikzpicture}[scale=0.12]

%   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   % Left: grid configuration at x = -0.1
%   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   \begin{scope}
%     % Axes
%     \draw[->] (-16,0) -- (16,0) node[right] {$z$};
%     \draw[->] (0,-16) -- (0,16) node[above] {$y$};

%     % Boundary of cross-section
%     \draw[thick] (-15,-15) rectangle (15,15);

%     % Sensors: small dark red squares
%     \foreach \y in {-14,-10,...,14} {
%       \foreach \z in {-14,-10,...,14} {
%         \draw[fill=red!60!black,draw=red!60!black] (\y-0.3,\z-0.3) rectangle ++(0.6,0.6);
%       }
%     }
%     \node at (0,-18) {$E_\text{grid}$};
%   \end{scope}

%   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   % Right: edge-only configuration at x = -0.1
%   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   \begin{scope}[xshift=1050] % ensures side-by-side spacing
%     % Axes
%     \draw[->] (-16,0) -- (16,0) node[right] {$z$};
%     \draw[->] (0,-16) -- (0,16) node[above] {$y$};

%     % Boundary
%     \draw[thick] (-15,-15) rectangle (15,15);

%     % Sensors on vertical edges (y = -14, y = 14)
%     \foreach \y in {-14,14} {
%       \foreach \z in {-14,-13,...,14} {
%         \draw[fill=red!60!black,draw=red!60!black] (\y-0.3,\z-0.3) rectangle ++(0.6,0.6);
%       }
%     }

%     % Sensors on horizontal edges (z = -14, z = 14)
%     \foreach \y in {-14,-13,...,14} {
%       \foreach \z in {-14,14} {
%         \draw[fill=red!60!black,draw=red!60!black] (\y-0.3,\z-0.3) rectangle ++(0.6,0.6);
%       }
%     }
%     \node at (0,-18) {$E_\text{edge}$};
%   \end{scope}

% \end{tikzpicture}


